A Formal Framework for the Explanation of Finite Automata Decisions

Finite automata (FA) are a fundamental computational abstraction that is widely used in practice for various tasks in computer science, linguistics, biology, electrical engineering, and artificial intelligence. Given an input word, an FA maps the word to a result, in the simple case "accept" or "reject", but in general to one of a finite set of results. A question that then arises is: why? Another question is: how can we modify the input word so that it is no longer accepted? One may think that the automaton itself is an adequate explanation of its behaviour, but automata can be very complex and difficult to make sense of directly. In this work, we investigate how to explain the behaviour of an FA on an input word in terms of the word's characters. In particular, we are interested in minimal explanations: what is the minimal set of input characters that explains the result, and what are the minimal changes needed to alter the result? In this paper, we propose an efficient method to determine all minimal explanations for the behaviour of an FA on a particular word. This allows us to give unbiased explanations about which input features are responsible for the result. Experiments show that our approach scales well, even when the underlying problem is challenging.

==> figures/dfas_axp_aaai/dpi_example.tex <==
\begin{tikzpicture}[shorten >=1pt, node distance=1cm, on grid, auto, initial text=, thick]
    \tikzstyle{every state}=[fill={rgb:black,1;white,10}, minimum size=18pt, inner sep=1pt]
    % States
    \node[state, initial]           (q0)                                  {0};
    \node[state]                    (q1)  [below=of q0]                   {1};
    \node[state]                    (q2)  [right=1.4cm of q0, yshift=1cm] {2};
    \node[state, accepting, double] (q3)  [right=1.4cm of q1]             {3};
    \node[state]                    (q4)  [right=1.4cm of q2]             {4};
    \node[state]                    (q5)  [below=of q4]                   {5};
    \node[state]                    (q6)  [right=1.4cm of q3]             {6};
    \node[state]                    (q7)  [right=1.4cm of q4]             {7};
    \node[state, accepting, double] (q8)  [right=1.4cm of q5]             {8};
    \node[state, accepting, double] (q9)  [right=1.4cm of q6]             {9};
    \node[state, accepting, double] (q10) [right=1.4cm of q7]             {10};


    % Transitions
    \path[->]
        (q0) edge             node {\texttt{a}}     (q2)
             edge             node {\texttt{b}}     (q1)
        (q1) edge             node {\texttt{c}}     (q3)
        (q2) edge             node {\texttt{b}}     (q4)
        (q3) edge[loop above] node {\texttt{c}}     (q3)
             edge             node {\texttt{d}}     (q6)
        (q4) edge             node {\texttt{c}}     (q7)
             edge[swap]       node {\texttt{[d-z]}} (q5)
        (q5) edge             node {\texttt{e}}     (q8)
        (q6) edge             node {\texttt{a}}     (q9)
        (q7) edge             node {\texttt{d}}     (q10)
             edge             node {\texttt{e}}     (q8)
        (q8) edge[loop right] node {\texttt{e}}     (q8)
        (q10) edge[loop right] node {\texttt{d}}    (q10);

\end{tikzpicture}

==> figures/dfas_axp_aaai/dpi_example_trace.tex <==
\begin{tikzpicture}[shorten >=1pt, node distance=1cm, on grid, auto, initial text=, thick]
  \tikzstyle{every state}=[fill={rgb:black,1;white,10}, minimum size=18pt, inner sep=1pt]

  % Nodes (compressed vertically)
  \node[state, initial]            (q0) {0};
  \node[state, opacity=0.3]        (q1) [right=1.8cm of q0, yshift=0.4cm] {1};
  \node[state]                     (q2) [right=1.8cm of q0, yshift=-0.4cm] {2};
  \node[state, opacity=0.3]        (q3) [right=1.8cm of q1] {3};
  \node[state, opacity=0.3]        (q4) [right=1.8cm of q3] {4};
  \node[state, accepting, double]  (q5) [right=3.6cm of q2] {5};

  % Edges
  \path[->]
    (q0) edge[draw opacity=0.3] node[xshift=8pt, yshift=-1pt] {\texttt{a}} (q1)
         edge node[xshift=-5pt, yshift=-2pt] {\texttt{b}} (q2)
    (q1) edge[draw opacity=0.3] node[yshift=-2pt] {\texttt{a,b}} (q3)
    (q2) edge node[yshift=-2pt] {\texttt{b}} (q5)
         edge[draw opacity=0.3] node[xshift=2pt, yshift=-2pt] {\texttt{a}} (q3)
    (q3) edge[draw opacity=0.3] node[yshift=-2pt] {\texttt{a}} (q4)
         edge[draw opacity=0.3] node[xshift=-3pt, yshift=-2pt] {\texttt{b}} (q5)
    (q4) edge[loop right, draw opacity=0.3] node[xshift=-2pt] {\texttt{a,b}} (q4)
    (q5) edge[loop right] node[xshift=-2pt] {\texttt{a,b}} (q5);
\end{tikzpicture}

==> figures/mhs/mhs.tex <==
\begin{tikzpicture}[
  >-stealth,
  thick,
  axp/.style={fill=black, regular polygon, regular polygon sides=4, inner sep=1pt, minimum size=3pt},
  cxp/.style={fill=black, regular polygon, regular polygon sides=3, inner sep=1pt, minimum size=3pt},
  projection/.style={<->, dashed, shorten <=2pt, shorten >=2pt},
  groupbox/.style={draw, rectangle, rounded corners=4pt, inner sep=2pt}
]
  \node at (0,3) {Abductive Explanations};
  \node at (4.5,3) {Contrastive Explanations};

  % Abductive nodes
  \node[axp,label=left:1] (axp1) at (0,2.5) {};
  \node[axp,label=left:2] (axp2) at (0,2.1) {};
  \node at (0,1.6) {$L(\texttt{a} \Sigma\Sigma \texttt{c})$};

  \node[axp,label=left:1] (axq1) at (0,0.9) {};
  \node[axp,label=left:4] (axq4) at (0,0.5) {};
  \node at (0,0) {$L(\texttt{ac} \Sigma \Sigma)$};

  % Contrastive nodes
  \node[cxp,label=right:1] (cxp1) at (4.5,2.3) {};
  \node at (4.5,1.9) {$L(\Sigma \texttt{ccc})$};

  \node[cxp,label=right:2] (cxp2) at (4.5,0.9) {};
  \node[cxp,label=right:4] (cxp4) at (4.5,0.5) {};
  \node at (4.5,0) {$L(\texttt{a} \Sigma \texttt{c} \Sigma)$};

  % Right padding coordinates for asymmetric extension
  \node[coordinate] (padR1) at ([xshift=-0.4cm]axp1) {};
  \node[coordinate] (padR2) at ([xshift=-0.4cm]axq1) {};
  \node[coordinate] (padR3) at ([xshift=0.4cm]cxp1) {};
  \node[coordinate] (padR4) at ([xshift=0.4cm]cxp2) {};

  % Group boxes (extend only to the right)
  \node[groupbox, fit=(axp1)(axp2)(padR1), inner ysep=4pt] {};
  \node[groupbox, fit=(axq1)(axq4)(padR2), inner ysep=4pt] {};
  \node[groupbox, fit=(cxp1)(padR3), inner ysep=4pt] {};
  \node[groupbox, fit=(cxp2)(cxp4)(padR4), inner ysep=4pt] {};

  % Projection arrows
  \draw[projection] (axp1) -- (cxp1);
  \draw[projection] (axq1) -- (cxp1);
  \draw[projection] (axp2) -- (cxp2);
  \draw[projection] (axq4) -- (cxp4);
\end{tikzpicture}


==> figures/sat/sat_example.tex <==
\begin{tikzpicture}[thick,node distance=2cm, every node/.style={scale=1.2}]
    % States
    \node (q1) [draw=none] {$q_{1}$};
    \node (q2) [right=4.5cm of q1, draw=none, circle] {$q_{2}$};
    \node (q3) [right=4.5cm of q2, draw=none, circle] {$q_{2}$};
    \node (q4) [right=4.5cm of q3, draw=none, circle] {$q_{3}$};

    % Transitions
    \draw[->] (q1) -- (q2) node[midway, above] (x0) {$a$};
    \draw[->] (q2) -- (q3) node[midway, above] (x1) {$a$};
    \draw[->] (q3) -- (q4) node[midway, above] (x2) {$b$};

    % symbols
    \node[above=0.5cm of q1] (y_sat_1) {$y_{1,q_1} = 1$};
    \node[above=0.7cm of x0] {$x_{0,a} = 1$};
    \node[above=0.2cm of x0] (x_sat_0) {$x_{0,b} = 0$};
    \node[above=0.7cm of x1] {$x_{1,a} = 1$};
    \node[above=0.2cm of x1] (x_sat_1) {$x_{1,b} = 0$};
    \node[above=0.7cm of x2] {$x_{2,a} = 0$};
    \node[above=0.2cm of x2] (x_sat_2) {$x_{2,b} = 1$};

    % Implications
    \node[above=0.6cm of q2] (y_sat_2) {$y_{1,q_1} \land x_{1,a} \Rightarrow y_{1,q_2}$};
    \node[above=0.6cm of q3] (y_sat_3) {$y_{1,q_2} \land x_{2,a} \Rightarrow y_{2,q_2}$};
    \node[above=0.6cm of q4] (y_sat_4) {$y_{2,q_2} \land x_{2,b} \Rightarrow y_{3,q_3}$};

    \draw[dashed, blue, ->] (x_sat_0) -- (x0);
    \draw[dashed, blue, ->] (x_sat_1) -- (x1);
    \draw[dashed, blue, ->] (x_sat_2) -- (x2);

    \draw[dashed, blue, ->] (y_sat_1) -- (q1);

    \draw[dashed, blue, <-] (q2) -- ++(1.3, 1);
    \draw[dashed, blue, <-] (q3) -- ++(1.3, 1);
    \draw[dashed, blue, <-] (q4) -- ++(1.3, 1);

\end{tikzpicture}

